Graph Rewriting and Relabeling with PBPO+

We extend the powerful Pullback-Pushout (PBPO) approach for graph rewriting with strong matching. Our approach, called \pbpostrong, exerts more control over the embedding of the pattern in the host graph, which is important for a large class of graph rewrite systems. In addition, we show that \pbpostrong is well-suited for rewriting labeled graphs and certain classes of attributed graphs. For this purpose, we employ a lattice structure on the label set and use order-preserving graph morphisms. We argue that our approach is simpler and more general than related relabeling approaches in the literature.

==> sections/images/dequeue_example.tex <==
{%

\newcommand{\nodexa}{\vertex{x_1}{cblue!20}}
\newcommand{\nodexb}{\vertex{x_2}{cblue!20}}
\newcommand{\nodexc}{\vertex{x_3}{cblue!20}}
\newcommand{\nodexd}{\vertex{x_4}{cblue!20}}

\newcommand{\nodea}{\vertex{a}{cgreen!20}}
\newcommand{\nodeb}{\vertex{b}{cpurple!25}}

\newcommand{\nodeaa}{\vertex{a_1}{cgreen!20}}
\newcommand{\nodeab}{\vertex{a_2}{cgreen!20}}
\newcommand{\nodeba}{\vertex{b_1}{cpurple!25}}
\newcommand{\nodebb}{\vertex{b_2}{cpurple!25}}

\newcommand{\nodex}{\vertex{x}{cblue!20}}

\newcommand{\nodez}{\vertex{z}{cred!10}}

\newcommand{\nodey}{\vertex{y}{cgreen!20}}

\begin{center}
  \scalebox{\rulescale}{
  \begin{tikzpicture}[->,node distance=12mm,n/.style={}]
    \graphbox{$L$}{0mm}{0mm}{34mm}{10mm}{-6mm}{-5.5mm}{
      \node [npattern] (x)
      {\nodexa \ \nodexb};
       \annotate{x}{$\bot$};
       \node [npattern] (y) [right of=x,xshift=4mm] {\nodey};
       \annotate{y}{$\bot$};
       \draw [epattern] (x) to node [above,label,inner sep=0.5mm] {$\rhd$} (y);
    }
    \graphbox{$L'$}{0mm}{-11mm}{34mm}{22mm}{-6mm}{-6mm}{
      \node [npattern] (x)
      {\nodexa \ \nodexb};
       \annotate{x}{$\mathbb{D}$};
        \node [npattern] (y) [right of=x, xshift=4mm] {\nodey};
       \annotate{y}{$\mathbb{P}$};
       \draw [epattern] (x) to node [above,label,inner sep=0.5mm] {$\rhd$} (y);
       \node [nset] (z) at ($(x)!0.5!(y)$) [yshift=-10mm] {\nodez};
       \annotate{z}{$\top$};
       \draw [eset,loop=-150,looseness=3] (z) to node [left,label,inner sep=0.5mm] {$\top$} (z);
       \draw [eset] (z) to [bend left=40] node [below left,label,inner sep=0.5mm] {$\top$} (x);
       \draw [eset] (z) to[bend right=50] node [below right,label,inner sep=0.5mm] {$\top$} (y);
       \draw [eset] (y) to[bend right=30] node [ left,label,inner sep=0.5mm] {$\top$} (z);
    }
    \graphbox{$K'$}{35mm}{-11mm}{40mm}{22mm}{-11mm}{-6mm}{
      \node [npattern] (x)
      {\nodexa};
       \annotate{x}{$\bot$};
        \node [npattern] (y) [right of=x] {\nodey};
       \annotate{y}{$\mathbb{P}$};
       \node [nset] (z) at ($(x)!0.5!(y)$) [yshift=-10mm] {\nodez};
       \annotate{z}{$\top$};
       \draw [eset,loop=-150,looseness=3] (z) to node [left,label,inner sep=0.5mm] {$\top$} (z);
       \draw [eset] (z) to [bend left=40] node [below left,label,inner sep=0.5mm] {$\top$} (x);
       \draw [eset] (z) to[bend right=50] node [below right,label,inner sep=0.5mm] {$\top$} (y);
       \draw [eset] (y) to[bend right=30] node [ left,label,inner sep=0.5mm] {$\top$} (z);
       \node [npattern] (x2) [right of=y] {$\nodexb$};
       \annotate{x2}{$\mathbb{D}$};
    }
    \graphbox{$K$}{35mm}{0mm}{40mm}{10mm}{-11mm}{-5.5mm}{
      \node [npattern] (x)
      {\nodexa};
       \annotate{x}{$\bot$};
        \node [npattern] (y) [right of=x] {\nodey};
       \annotate{y}{$\bot$};
       \node [npattern] (x2) [right of=y] {$\nodexb$};
       \annotate{x2}{$\bot$};
    }
    \graphbox{$R$}{76mm}{0mm}{40mm}{10mm}{-6mm}{-5.5mm}{
      \node [npattern] (x)
      {\nodexa \ \nodey};
       \annotate{x}{$\bot$};
       \node [npattern] (x2) [right of=x, xshift=4mm] {$\nodexb$};
       \annotate{x2}{$\bot$};
       \draw [epattern] (x2) to node [above,label,inner sep=0.5mm] {$@$} (x);
    }
    \transparentgraphbox{$R'$}{76mm}{-11mm}{40mm}{22mm}{-6mm}{-6mm}{
      \node [npattern] (x)
      {\nodexa \ \nodey};
       \annotate{x}{$\mathbb{P}$};
       \node [nset] (z) [yshift=-10mm] {\nodez};
       \annotate{z}{$\top$};
       \draw [eset,loop=-150,looseness=3] (z) to node [left,label,inner sep=0.5mm] {$\top$} (z);
       \draw [eset] (z) to [bend left=70] node [below left,label,inner sep=0.5mm] {$\top$} (x);
       \draw [eset] (z) to[bend right=70,looseness=1.5] node [below right,label,inner sep=0.5mm] {$\top$} (x);
       \draw [eset] (x) to[bend right=20] node [ left,label,inner sep=0.5mm] {$\top$} (z);
        \node [npattern] (x2) [right of=x, xshift=4mm] {$\nodexb$};
       \annotate{x2}{$\mathbb{D}$};
       \draw [epattern] (x2) to node [above,label,inner sep=0.5mm] {$@$} (x);
    }
  \end{tikzpicture}
  }
\end{center}

}%


==> sections/images/hard_overwrite.tex <==
{%

\newcommand{\nodexa}{\vertex{x_1}{cblue!20}}
\newcommand{\nodexb}{\vertex{x_2}{cblue!20}}
\newcommand{\nodexc}{\vertex{x_3}{cblue!20}}
\newcommand{\nodexd}{\vertex{x_4}{cblue!20}}

\newcommand{\nodea}{\vertex{a}{cgreen!20}}
\newcommand{\nodeb}{\vertex{b}{cpurple!25}}

\newcommand{\nodeaa}{\vertex{a_1}{cgreen!20}}
\newcommand{\nodeab}{\vertex{a_2}{cgreen!20}}
\newcommand{\nodeba}{\vertex{b_1}{cpurple!25}}
\newcommand{\nodebb}{\vertex{b_2}{cpurple!25}}

\newcommand{\nodex}{\vertex{x}{cblue!20}}

\newcommand{\nodez}{\vertex{z}{cred!10}}

\begin{center}
  \scalebox{\rulescale}{
  \begin{tikzpicture}[->,node distance=12mm,n/.style={}]
    \graphbox{$L$}{0mm}{0mm}{35mm}{10mm}{-4mm}{-5.5mm}{
      \node [npattern] (x)
      {\nodex};
       \annotate{x}{$\bot$};
    }
    \graphbox{$K$}{36mm}{0mm}{35mm}{10mm}{-4mm}{-5.5mm}{
      \node [npattern] (x)
      {\nodex};
      \annotate{x}{$\bot$};
    }
    \graphbox{$R$}{72mm}{0mm}{35mm}{10mm}{-4mm}{-5.5mm}{
      \node [npattern] (x)
      {\nodex};
       \annotate{x}{$c$};
    }
    \graphbox{$G_L$}{0mm}{-11mm}{35mm}{10mm}{-4mm}{-5.5mm}{
      \node [npattern] (x)
      {\nodex};
       \annotate{x}{$a$};
       \node [npattern] (z) [right of=x] {\nodez};
       \annotate{z}{$b$};
        \draw [epattern] (x) to node {} (z);
    }
    \graphbox{$G_K$}{36mm}{-11mm}{35mm}{10mm}{-4mm}{-5.5mm}{
      \node [npattern] (x)
      {\nodex};
      \annotate{x}{$\bot$};
      \node [npattern] (z) [right of=x] {\nodez};
       \annotate{z}{$b$};
        \draw [epattern] (x) to node {} (z);
    }
    \graphbox{$G_R$}{72mm}{-11mm}{35mm}{10mm}{-4mm}{-5.5mm}{
      \node [npattern] (x)
      {\nodex};
      \annotate{x}{$c$};
      \node [npattern] (z) [right of=x] {\nodez};
       \annotate{z}{$b$};
        \draw [epattern] (x) to node {} (z);
    }
    \graphbox{$L'$}{0mm}{-22mm}{35mm}{11.3mm}{-4mm}{-6mm}{
      \node [npattern] (x)
      {\nodex};
       \annotate{x}{$\top$};
        \draw [eset,loop=180,looseness=3] (x) to node {} (x);
        \node [npattern] (z) [right of=x] {\nodez};
       \annotate{z}{$\top$};
        \draw [eset] (x) to [bend right=20] node {} (z);
         \draw [eset] (z) to [bend right=10] node {} (x);
         \draw [eset,loop=-20,looseness=3] (z) to node {} (z);
    }
    \graphbox{$K'$}{36mm}{-22mm}{35mm}{11.3mm}{-4mm}{-6mm}{
      \node [npattern] (x)
      {\nodex};
       \annotate{x}{$\bot$};
        \draw [eset,loop=180,looseness=3] (x) to node {} (x);
        \node [npattern] (z) [right of=x] {\nodez};
       \annotate{z}{$\top$};
        \draw [eset] (x) to [bend right=20] node {} (z);
         \draw [eset] (z) to [bend right=10] node {} (x);
         \draw [eset,loop=-20,looseness=3] (z) to node {} (z);
    }
    \transparentgraphbox{$R'$}{72mm}{-22mm}{35mm}{11.3mm}{-4mm}{-6mm}{
      \node [npattern] (x)
      {\nodex};
       \annotate{x}{$c$};
        \draw [eset,loop=180,looseness=3] (x) to node {} (x);
        \node [npattern] (z) [right of=x] {\nodez};
       \annotate{z}{$\top$};
        \draw [eset] (x) to [bend right=20] node {} (z);
         \draw [eset] (z) to [bend right=10] node {} (x);
         \draw [eset,loop=-20,looseness=3] (z) to node {} (z);
    }
  \end{tikzpicture}
  }
\end{center}

}%


==> sections/images/pbpo_nonunique_flat.tex <==
{%

\newcommand{\nodexa}{\vertex{x_1}{cblue!20}}
\newcommand{\nodexb}{\vertex{x_2}{cblue!20}}
\newcommand{\nodexc}{\vertex{x_3}{cblue!20}}
\newcommand{\nodexd}{\vertex{x_4}{cblue!20}}

\newcommand{\nodea}{\vertex{a}{cgreen!20}}
\newcommand{\nodeb}{\vertex{b}{cpurple!25}}

\newcommand{\nodeaa}{\vertex{a_1}{cgreen!20}}
\newcommand{\nodeab}{\vertex{a_2}{cgreen!20}}
\newcommand{\nodeba}{\vertex{b_1}{cpurple!25}}
\newcommand{\nodebb}{\vertex{b_2}{cpurple!25}}

\newcommand{\nodex}{\vertex{x}{cblue!20}}

  \scalebox{\rulescale}{
  \begin{tikzpicture}[->,node distance=12mm,n/.style={}]
    \graphbox{$R$}{68mm}{0mm}{40mm}{8mm}{-8mm}{-4mm}{
      \node [npattern] (xa)
      {\nodexa};
      \node [npattern] (xb) [right of=xa, short,xshift=-2.5mm]
      {\nodexb};
    }
    \graphbox{$G_L$}{0mm}{-9mm}{26mm}{9mm}{-1mm}{-4.8mm}{
      \node [npattern] (a)
      {\nodea};
      \node [npattern] (b) [right of=a, short, xshift=-2.5mm] {\nodeb};
    }
      \graphbox{$L$}{0mm}{0mm}{26mm}{8mm}{-1mm}{-4mm}{
      \node [npattern] (x)
      {\nodex};
       \draw [epattern, dotted] (x) to node {} (a);
    }
    \graphbox{$G_K$}{27mm}{-9mm}{40mm}{9mm}{-8mm}{-4.8mm}{
      \node [npattern] (aa)
      {\nodeaa};
      \node [npattern] (ab) [right of=aa, short, xshift=-2.5mm] {\nodeab};
      \node [npattern] (ba) [right of=ab, short, xshift=-2.5mm]
      {\nodeba};
      \node [npattern] (bb) [right of=ba, short, xshift=-2.5mm] {\nodebb};
    }
    \graphbox{$K$}{27mm}{0mm}{40mm}{8mm}{-8mm}{-4mm}{
      \node [npattern] (xa)
      {\nodexa};
      \node [npattern] (xb) [right of=xa, short, xshift=-2.5mm]
      {\nodexb};
      \draw [epattern, dotted] (xa) to node {} (aa);
      \draw [epattern, dotted] (xb) to node {} (ab);
    }
    \graphbox{$G_R$}{68mm}{-9mm}{40mm}{9mm}{-8mm}{-4.8mm}{
      \node [npattern] (aa)
      {\nodeaa};
      \node [npattern] (ab) [right of=aa, short, xshift=-2.5mm] {\nodeab};
      \node [npattern] (ba) [right of=ab, short, xshift=-2.5mm]
      {\nodeba};
      \node [npattern] (bb) [right of=ba, short, xshift=-2.5mm] {\nodebb};
    }
    \graphbox{$L'$}{0mm}{-19mm}{26mm}{8mm}{-1mm}{-4mm}{
      \node [npattern] (x)
      {\nodex};
    }
    \graphbox{$K'$}{27mm}{-19mm}{40mm}{8mm}{-8mm}{-4mm}{
      \node [npattern] (xa)
      {\nodexa};
      \node [npattern] (xb) [right of=xa, short, xshift=-2.5mm]
      {\nodexb};
    }
    \transparentgraphbox{$R'$}{68mm}{-19mm}{40mm}{8mm}{-8mm}{-4mm}{
      \node [npattern] (xa)
      {\nodexa};
      \node [npattern] (xb) [right of=xa, short, xshift=-2.5mm]
      {\nodexb};
    }
  \end{tikzpicture}
  }

}%


==> sections/images/pbpo_spiral.tex <==
{%

\newcommand{\nodex}{\vertex{x}{cblue!20}}
\newcommand{\nodexa}{\vertex{x_1}{cblue!20}}
\newcommand{\nodexb}{\vertex{x_2}{cblue!20}}
\newcommand{\nodexp}{\vertex{x'}{cblue!20}}
\newcommand{\nodexap}{\vertex{x_1'}{cblue!20}}
\newcommand{\nodexbp}{\vertex{x_2'}{cblue!20}}
\newcommand{\nodey}{\vertex{y}{cgreen!20}}
\newcommand{\nodeya}{\vertex{y_1}{cgreen!20}}
\newcommand{\nodez}{\vertex{z}{cred!10}}
\newcommand{\nodeza}{\vertex{z_1}{cred!10}}
\newcommand{\nodezb}{\vertex{z_2}{cred!10}}
\newcommand{\nodezc}{\vertex{z_3}{cred!10}}
\newcommand{\nodeu}{\vertex{u}{cpurple!25}}

  \scalebox{\rulescale}{
  \begin{tikzpicture}[->,node distance=12mm,n/.style={}]
      \graphbox{$L$}{0mm}{0mm}{26mm}{10mm}{-3mm}{-4.5mm}{
      \node [npattern] (x)
      {\nodex};
      \node [npattern] (y) [right of=x, short] {\nodey};
      \draw [epattern] (x) to[bend left=20] node {} (y);
      \draw [epattern] (y) to[bend left=20] node {} (x);
    }
    \graphbox{$G_L$}{0mm}{-11mm}{26mm}{25mm}{-3mm}{-5mm}{
      \node [npattern] (x) {\nodex};
      \node [npattern] (y) [right of=x, short] {\nodey};
      \draw [epattern] (x) to[bend left=20] node {} (y);
      \draw [epattern] (y) to[bend left=20] node {} (x);
      
      
      \node [npattern] (xa) [below of=x, short, yshift=2mm] {\nodexa};
      \node [npattern] (ya) [right of=xa, short] {\nodeya};
      \node [npattern] (xb) [below of=xa, short, yshift=2mm] {\nodexb};
      
      \draw [epattern] (y) to (xa);
      \draw [epattern] (xa) to (ya);
      \draw [epattern] (ya) to (xb);
    }
    \graphbox{$G_K$}{27mm}{-11mm}{36mm}{25mm}{-7mm}{-5mm}{
      \node [npattern] (x)
      {\nodex};
      \node [npattern] (y) [right of=x, short] {\nodey};
      \draw [epattern] (x) to[bend left=20] node {} (y);
      \draw [epattern] (y) to[bend left=20] node {} (x);
      
      
      \node [npattern] (xa) [below of=x, short, yshift=2mm] {\nodexa};
      \node [npattern] (ya) [right of=xa, short] {\nodeya};
      \node [npattern] (xb) [below of=xa, short, yshift=2mm] {\nodexb};
      
      \draw [epattern] (y) to (xa);
      \draw [epattern] (xa) to (ya);
      \draw [epattern] (ya) to (xb);
      
      
      \node [npattern] (xp) [right of=y, short] {\nodexp};
      \node [npattern] (xpa) [right of=ya, short] {\nodexap};
      \node [npattern] (xpb) [below of=xpa, short, yshift=2mm] {\nodexbp};
    
      \draw [epattern] (xp) to (y);
      \draw [epattern] (xpa) to (ya);
    }
    \graphbox{$K$}{27mm}{0mm}{36mm}{10mm}{-7mm}{-5mm}{
      \node [npattern] (x)
      {\nodex};
      \node [npattern] (y) [right of=x, short] {\nodey};
      \draw [epattern] (x) to[bend left=20] node {} (y);
      \draw [epattern] (y) to[bend left=20] node {} (x);
      
      \node [npattern] (xp) [right of=y, short] {\nodexp};
      \draw [epattern] (xp) to (y);
    }
    
    \graphbox{$R$}{64mm}{0mm}{36mm}{10mm}{-8mm}{-5mm}{
      \node [npattern] (x) {\nodex};
      \node [npattern] (y) [right of=x] {\nodey \ \nodexp};
      \draw [epattern] (x) to[bend left=20] node {} (y);
      \draw [epattern] (y) to[bend left=20] node {} (x);
      
      \draw [epattern,loop=0,looseness=3] (y) to node {} (y);
    }
    
    \graphbox{$G_R$}{64mm}{-11mm}{36mm}{25mm}{-7mm}{-5mm}{
            \node [npattern] (x)
      {\nodex};
      \node [npattern] (y) [right of=x] {\nodey \ \nodexp};
      \draw [epattern] (x) to[bend left=20] node {} (y);
      \draw [epattern] (y) to[bend left=20] node {} (x);
      
      
      \node [npattern] (xa) [below of=x, short, yshift=2mm] {\nodexa};
      \node [npattern] (ya) [right of=xa, short] {\nodeya};
      \node [npattern] (xb) [below of=xa, short, yshift=2mm] {\nodexb};
      
      \draw [epattern] (y) to (xa);
      \draw [epattern] (xa) to (ya);
      \draw [epattern] (ya) to (xb);
      
      
      \node [npattern] (xpa) [right of=ya, short] {\nodexap};
      \node [npattern] (xpb) [below of=xpa, short, yshift=2mm] {\nodexbp};
    
      \draw [epattern] (xpa) to (ya);
      
      
      \draw [epattern,loop=0,looseness=3] (y) to node {} (y);
      
    }
    \graphbox{$L'$}{0mm}{-37mm}{26mm}{10mm}{-3mm}{-5mm}{
      \node [npattern] (x)
      {\nodex};
      \node [npattern] (y) [right of=x, short] {\nodey};
      \draw [epattern] (x) to[bend left=20] node {} (y);
      \draw [epattern] (y) to[bend left=20] node {} (x);
    }
    \graphbox{$K'$}{27mm}{-37mm}{36mm}{10mm}{-7mm}{-5mm}{
      \node [npattern] (x)
      {\nodex};
      \node [npattern] (y) [right of=x, short] {\nodey};
      \draw [epattern] (x) to[bend left=20] node {} (y);
      \draw [epattern] (y) to[bend left=20] node {} (x);
      
      \node [npattern] (xp) [right of=y, short] {\nodexp};
      \draw [epattern] (xp) to (y);
    }
    \transparentgraphbox{$R'$}{64mm}{-37mm}{36mm}{10mm}{-7mm}{-5mm}{
      \node [npattern] (x)
      {\nodex};
      \node [npattern] (y) [right of=x] {\nodey \ \nodexp};
      \draw [epattern] (x) to[bend left=20] node {} (y);
      \draw [epattern] (y) to[bend left=20] node {} (x);
      
      \draw [epattern,loop=0,looseness=3] (y) to node {} (y);
    }
  \end{tikzpicture}
  }

}%


==> sections/images/pbpo_weak_matching_example.tex <==
{%
\newcommand{\nodexa}{\vertex{x_1}{cblue!20}}%
\newcommand{\nodexb}{\vertex{x_2}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{cred!10}}%
\newcommand{\nodeu}{\vertex{u}{cpurple!25}}%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\begin{center}\vspace{0ex}
  \scalebox{\rulescale}{
  \begin{tikzpicture}[->,node distance=12mm,n/.style={}]
    \graphbox{$L$}{0mm}{0mm}{35mm}{8mm}{-4mm}{-4mm}{
      \node [npattern] (x)
      {\nodex};
      \draw [epattern,loop=180,looseness=3] (x) to node {} (x);
    }
    \graphbox{$K$}{36mm}{0mm}{35mm}{8mm}{-4mm}{-4mm}{
      \node [npattern] (x)
      {\nodex};
    }
    \graphbox{$R$}{72mm}{0mm}{35mm}{8mm}{-8mm}{-4mm}{
      \node [npattern] (x)
      {\nodex};
    }
    \graphbox{$L'$}{0mm}{-9mm}{35mm}{8mm}{-4mm}{-4mm}{
      \node [npattern] (x)
      {\nodex};
      \draw [epattern,loop=180,looseness=3] (x) to node {} (x);
      \node [npattern] (y) [right of=x] {\nodey};
      \draw [epattern,loop=180,looseness=3] (y) to node {} (y);
    }
    \graphbox{$K'$}{36mm}{-9mm}{35mm}{8mm}{-4mm}{-4mm}{
      \node [npattern] (x)
      {\nodex};
      \node [npattern] (y) [right of=x] {\nodey};
      \draw [epattern,loop=180,looseness=3] (y) to node {} (y);
    }
    \transparentgraphbox{$R'$}{72mm}{-9mm}{35mm}{8mm}{-8mm}{-4mm}{
      \node [npattern] (x)
      {\nodex};
      \node [npattern] (y) [right of=x] {\nodey};
      \draw [epattern,loop=180,looseness=3] (y) to node {} (y);
    }
  \end{tikzpicture}
  }\vspace{0ex}
\end{center}%
}%


==> sections/images/rewrite_step_example.tex <==
{%

\newcommand{\nodexa}{\vertex{x_1}{cblue!20}}%
\newcommand{\nodexb}{\vertex{x_2}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{cred!10}}%
\newcommand{\nodeza}{\vertex{z_1}{cred!10}}%
\newcommand{\nodezb}{\vertex{z_2}{cred!10}}%
\newcommand{\nodezc}{\vertex{z_3}{cred!10}}%
\newcommand{\nodeu}{\vertex{u}{cpurple!25}}%
\begin{center}\vspace{-.25ex}
  \scalebox{\rulescale}{
  \begin{tikzpicture}[->,node distance=12mm,n/.style={}]
      \graphbox{$L$}{0mm}{0mm}{30mm}{10mm}{-2mm}{-5mm}{
      \node [npattern] (xaxb)
      {\nodexa \ \nodexb};
      \node [npattern] (y) [right of=xaxb] {\nodey};
      \draw [epattern] (xaxb) to node {} (y);
    }
    \graphbox{$G_L$}{0mm}{-11mm}{30mm}{24mm}{-2mm}{-9mm}{
      \node [npattern] (xaxb)
      {\nodexa \ \nodexb};
      \node [npattern] (y) [right of=xaxb] {\nodey};
      \draw [epattern] (xaxb) to node {} (y);
      
      \node [npattern] (za) [below of=xaxb, short] {\nodeza};
      \node [npattern] (zb) [right of=za] {\nodezb};
      \node [npattern] (zc) [left of=za,node distance=7mm] {\nodezc};
      
      \draw [epattern] (za) to node {} (xaxb);
      \draw [epattern] (zb) to node {} (za);
      \draw [epattern] (zb) to node {} (xaxb);
      \draw [epattern] (za) to [bend right=20] node {} (zb);
      
      \draw [epattern] (y) to [bend right=50] node {} (xaxb);
      \draw [epattern] (y) to [bend right=80] node {} (xaxb);
      \draw [epattern] (y) to (zb);
    }
    \graphbox{$G_K$}{31mm}{-11mm}{38mm}{24mm}{-2mm}{-9mm}{
      \node [npattern, xshift=3mm] (xaxb)
      {\nodexb};
      \node [npattern] (xa) [left of=xaxb]
      {\nodexa};
      \node [npattern] (y) [right of=xaxb] {\nodey};
      
      \node [npattern] (za) [below of=xaxb, short] {\nodeza};
      \node [npattern] (zb) [right of=za] {\nodezb};
      \node [npattern] (zc) [left of=za,node distance=10mm] {\nodezc};
      
      \draw [epattern] (zb) to [bend left=20] node {} (za);
      \draw [epattern] (za) to node {} (zb);
      
      \draw [epattern] (y) to [bend right=50] node {} (xaxb);
      \draw [epattern] (y) to [bend right=80] node {} (xaxb);
      \draw [epattern] (za) to node {} (xa);
      \draw [epattern] (zb) to node {} (xa);
      
    }
    \graphbox{$K$}{31mm}{0mm}{38mm}{10mm}{-8mm}{-5mm}{
      \node [npattern] (xa) {\nodexa};
      \node [npattern] (xb) [right of=xa, short] {\nodexb};
      \node [npattern] (y) [right of=xb, short] {\nodey};
    }
    
    \graphbox{$R$}{70mm}{0mm}{42mm}{10mm}{-8mm}{-5mm}{
      \node [npattern] (xay)
      {\nodexa \ \nodey};
      \node [npattern] (xb) [right of=xay] {\nodexb};
      \draw [epattern,loop=0,looseness=3] (xb) to node {} (xb);
      
      \node [npattern] (u) [right of=xb] {\nodeu};
    }
    
    \graphbox{$G_R$}{70mm}{-11mm}{42mm}{24mm}{-8mm}{-9mm}{
      \node [npattern] (xaxb)
      {\nodexa \ \nodey};
      \node [npattern] (y) [right of=xaxb] {\nodexb};
      
      \node [npattern] (za) [below of=xaxb, short] {\nodeza};
      \node [npattern] (zb) [right of=za] {\nodezb};
      \node [npattern] (zc) [left of=za,node distance=7mm] {\nodezc};
      
      
      \node [npattern] (u) [right of=y] {\nodeu};
      
      \draw [epattern] (zb) to [bend left=20] node {} (za);
      \draw [epattern] (za) to node {} (zb);
      
      \draw [epattern] (xaxb) to [bend left=50] node {} (y);
      \draw [epattern] (xaxb) to [bend left=80] node {} (y);
      \draw [epattern,loop=0,looseness=3] (y) to node {} (y);
      
      \draw [epattern] (za) to node {} (xaxb);
      \draw [epattern] (zb) to node {} (xaxb);
    }
    \graphbox{$L'$}{0mm}{-36mm}{30mm}{23mm}{-2mm}{-7mm}{
      \node [npattern] (xaxb)
      {\nodexa \ \nodexb};
      \node [npattern] (y) [right of=xaxb] {\nodey};
      \node [nset] (z) [below of=xaxb, short]
      {\nodeza \ \nodezb \ \nodezc};
      
      \draw [epattern] (xaxb) to node {} (y);
      
      \draw [eset] (y) to [bend right=50] node {} (xaxb);
      \draw [eset] (z) to node {} (xaxb);
      \draw [eset,loop=180,looseness=3] (z) to node {} (z);
      
      \draw[eset] (y) to node {} (z);
    }
    \graphbox{$K'$}{31mm}{-36mm}{38mm}{23mm}{-8mm}{-7mm}{
      \node [npattern] (xa) {\nodexa };
      \node [npattern] (xb) [right of=xa, short] {\nodexb};
      \node [npattern] (y) [right of=xb, short] {\nodey};
      \node [nset] (z) [below of=xa,short, xshift=3mm] {\nodeza \ \nodezb \ \nodezc};
      
      \draw [eset] (y) to [bend right=50] node {} (xb);
      \draw [eset,loop=180,looseness=3] (z) to node {} (z);
      \draw [eset] (z) to node {} (xa);
    }
    \transparentgraphbox{$R'$}{70mm}{-36mm}{42mm}{23mm}{-8mm}{-7mm}{
      \node [npattern] (xay)
      {\nodexa \ \nodey};
      \node [npattern] (xb) [right of=xay] {\nodexb};
      \draw [epattern,loop=0,looseness=3] (xb) to node {} (xb);
      \node [nset] (z) [below of=xay, short] {\nodeza \ \nodezb \ \nodezc};
      
      \draw [eset] (xay) to [bend left=50] node {} (xb);
      \draw [eset,loop=180,looseness=3] (z) to node {} (z);
      
      \draw [eset] (z) to node {} (xay);
      \node [npattern] (u) [right of=xb] {\nodeu};
    }
  \end{tikzpicture}
  }\vspace{-1ex}
\end{center}

}%


==> sections/images/simple_unlabeled_rule.tex <==
{%

\newcommand{\nodexa}{\vertex{x_1}{cblue!20}}
\newcommand{\nodexb}{\vertex{x_2}{cblue!20}}
\newcommand{\nodey}{\vertex{y}{cgreen!20}}
\newcommand{\nodez}{\vertex{z}{cred!10}}
\newcommand{\nodeu}{\vertex{u}{cpurple!25}}

\begin{center}
  \scalebox{\rulescale}{
  \begin{tikzpicture}[->,node distance=12mm,n/.style={}]
    \graphbox{$L$}{0mm}{0mm}{35mm}{10mm}{-4mm}{-5mm}{
      \node [npattern] (xaxb)
      {\nodexa \ \nodexb};
      \node [npattern] (y) [right of=xaxb] {\nodey};
      \draw [epattern] (xaxb) to node {} (y);
    }
    \graphbox{$K$}{36mm}{0mm}{35mm}{10mm}{-8mm}{-5mm}{
      \node [npattern] (xa) {\nodexa};
      \node [npattern] (xb) [right of=xa, short] {\nodexb};
      \node [npattern] (y) [right of=xb, short] {\nodey};
    }
    \graphbox{$R$}{72mm}{0mm}{42mm}{10mm}{-8mm}{-5mm}{
      \node [npattern] (xay)
      {\nodexa \ \nodey};
      \node [npattern] (xb) [right of=xay] {\nodexb};
      \draw [epattern,loop=0,looseness=3] (xb) to node {} (xb);
      
      \node [npattern] (u) [right of=xb] {\nodeu};
      
    }
    \graphbox{$L'$}{0mm}{-11mm}{35mm}{22mm}{-4mm}{-7mm}{
      \node [npattern] (xaxb)
      {\nodexa \ \nodexb};
      \node [npattern] (y) [right of=xaxb] {\nodey};
      \node [nset] (z) [below of=xaxb, short] {\nodez};
      
      \draw [epattern] (xaxb) to node {} (y);
      
      \draw [eset] (y) to [bend right=50] node {} (xaxb);
      \draw [eset] (z) to node {} (xaxb);
      \draw [eset,loop=180,looseness=3] (z) to node {} (z);
      \draw [eset] (y) to node {} (z);
    }
    \graphbox{$K'$}{36mm}{-11mm}{35mm}{22mm}{-8mm}{-7mm}{
      \node [npattern] (xa) {\nodexa};
      \node [npattern] (xb) [right of=xa, short] {\nodexb};
      \node [npattern] (y) [right of=xb, short] {\nodey};
      \node [nset] (z) [below of=xa, short] {\nodez};
      
      \draw [eset] (y) to [bend right=50] node {} (xb);
      \draw [eset,loop=180,looseness=3] (z) to node {} (z);
      
      \draw [eset] (z) to node {} (xa);
    }
    \transparentgraphbox{$R'$}{72mm}{-11mm}{42mm}{22mm}{-8mm}{-7mm}{
      \node [npattern] (xay)
      {\nodexa \ \nodey};
      \node [npattern] (xb) [right of=xay] {\nodexb};
      \draw [epattern,loop=0,looseness=3] (xb) to node {} (xb);
      \node [nset] (z) [below of=xay, short] {\nodez};
      
      \draw [eset] (xay) to [bend left=50] node {} (xb);
      \draw [eset,loop=180,looseness=3] (z) to node {} (z);
      
      \draw [eset] (z) to node {} (xay);
      \node [npattern] (u) [right of=xb] {\nodeu};
    }
  \end{tikzpicture}
  }
\end{center}

}%


==> sections/images/trs_rule_example.tex <==
{%

\newcommand{\noder}{\vertex{r}{cred!20}}
\newcommand{\nodex}{\vertex{v}{cblue!20}}
\newcommand{\nodey}{\vertex{w}{cgreen!20}}
\newcommand{\nodeu}{\vertex{u}{cred!10}}
\newcommand{\nodeva}{\vertex{x_1}{corange!20}}
\newcommand{\nodevb}{\vertex{x_2}{corange!20}}
\newcommand{\nodevap}{\vertex{x'_1}{corange!10}}
\newcommand{\nodevbp}{\vertex{x'_2}{corange!10}}
\newcommand{\nodew}{\vertex{y}{cpurple!25}}
\newcommand{\nodewp}{\vertex{y'}{cpurple!12}}

\begin{center}
  \scalebox{\rulescale}{
  \begin{tikzpicture}[->,node distance=12mm,n/.style={}]
    \graphbox{$L$}{0mm}{0mm}{39mm}{30mm}{3mm}{-6mm}{
      \node [npattern] (x) [short] {\nodex}; \annotate{x}{$f$};
      \node (c) [below of=x,short] {};
      \node [npattern] (y) [left of=c,short] {\nodey}; \annotate{y}{$g$};
      \node [npattern] (w) [right of=c,short] {\nodew}; \annotate{w}{$\bot$};
      \node [npattern] (v) [below of=y,short]
      {\nodeva \ \nodevb}; \annotate{v}{$\bot$};
      
      \draw [epattern] (x) to[out=-160,in=90] node [above,label,inner sep=1mm] {$1$} (y);
      \draw [epattern] (y) to node [left,label] {$1$} (v);
      \draw [epattern] (x) to[out=-20,in=90] node [above,label,inner sep=1mm] {$2$} (w);
    }
    \graphbox{$K$}{40mm}{0mm}{39mm}{30mm}{0mm}{-6mm}{
      \node [npattern] (x) [short] {\nodex}; \annotate{x}{$\bot$};
      \node (c) [below of=x,short] {};
      \node (y) [left of=c,short] {}; 
      \node [npattern] (w) [right of=c,short] {\nodew}; \annotate{w}{$\bot$};

      \node [npattern] (v1) [below of=y,short] {\nodeva}; \annotate{v1}{$\bot$};
      \node [npattern] (v2) [right of=v1,short] {\nodevb}; \annotate{v2}{$\bot$};
    }
    \graphbox{$R$}{80mm}{0mm}{39mm}{30mm}{0mm}{-6mm}{
      \node [npattern] (x) [short] {\nodex}; \annotate{x}{$h$};
      \node [npattern] (z2) [below of=x,short] {$z_2$}; \annotate{z2}{$g$};
      \node [npattern] (z1) [left of=z2,short] {$z_1$}; \annotate{z1}{$g$};
      \node [npattern] (v2) [right of=z2,short] {\nodevb}; \annotate{v2}{$\bot$};
      \node [npattern] (w) [below of=z2,short] {\nodew}; \annotate{w}{$\bot$};
      \node [npattern] (v1) [below of=z1,short] {\nodeva}; \annotate{v1}{$\bot$};

      \draw [epattern] (x) to[out=-160,in=90] node [above,label,inner sep=.5mm] {$1$} (z1);
      \draw [epattern] (x) to node [left,label,inner sep=0.5mm] {$2$} (z2);
      \draw [epattern] (x) to[out=-20,in=90] node [above,label,inner sep=0.5mm] {$3$} (v2);
      \draw [epattern] (z1) to node [left,label,inner sep=0.5mm] {$1$} (v1);
      \draw [epattern] (z2) to node [left,label,inner sep=0.5mm] {$1$} (w);
    }
    \graphbox{$L'$}{0mm}{-31mm}{39mm}{50mm}{3mm}{-6mm}{
      \node [nset] (u) [short] {\nodeu}; \annotate{u}{$\top$};
      \node [npattern] (x) [below of=u,short] {\nodex}; \annotate{x}{$f$};
      \node (c) [below of=x,short] {};
      \node [npattern] (y) [left of=c,short] {\nodey}; \annotate{y}{$g$};
      \node [npattern] (w) [right of=c,short] {\nodew}; \annotate{w}{$\top$};
      \node [npattern] (v) [below of=y,short] {\nodeva \ \nodevb}; \annotate{v}{$\top$};
      \node [nset] (v') [below of=v,short] {\nodevap \ \nodevbp}; \annotate{v'}{$\top$};
      \node [nset] (w') [below of=w,short] {\nodewp}; \annotate{w'}{$\top$};
      
      \draw [eset] (u) to node [left,label] {$\top$} (x);
      \draw [eset,loop=180,looseness=3] (u) to node [left,label] {$\top$} (u);
      \draw [epattern] (x) to[out=-160,in=90] node [above,label,inner sep=1mm] {$1$} (y);
      \draw [epattern] (y) to node [left,label] {$1$} (v);
      \draw [eset] (v) to node [left,label] {$\top$} (v');
      \draw [eset,thinloop=180,looseness=2.5] (v') to node [left,label] {$\top$} (v');
      \draw [epattern] (x) to[out=-20,in=90] node [above,label,inner sep=1mm] {$2$} (w);
      \draw [eset] (w) to node [left,label] {$\top$} (w');
      \draw [eset,loop=180,looseness=3] (w') to node [left,label] {$\top$} (w');
    }
    \graphbox{$K'$}{40mm}{-31mm}{39mm}{50mm}{2mm}{-6mm}{
      \node [nset] (u) [short] {\nodeu}; \annotate{u}{$\top$};
      \node [npattern] (x) [below of=u,short] {\nodex}; \annotate{x}{$\bot$};
      \node (c) [below of=x,short] {};
      \node (y) [left of=c] {};
      \node [npattern] (w) [right of=c] {\nodew}; \annotate{w}{$\top$};
      \node [nset] (w') [below of=w,short] {\nodewp}; \annotate{w'}{$\top$};
      \node [npattern] (v1) [below of=y,short] {\nodeva}; \annotate{v1}{$\top$};
      \node [npattern] (v2) [right of=v1] {\nodevb}; \annotate{v2}{$\top$};
      \node [nset] (v1') [below of=v1,short] {\nodevap}; \annotate{v1'}{$\top$};
      \node [nset] (v2') [below of=v2,short] {\nodevbp}; \annotate{v2'}{$\top$};
      
      \draw [eset] (u) to node [left,label] {$\top$} (x);
      \draw [eset] (v1) to node [left,label] {$\top$} (v1');
      \draw [eset,loop=180,looseness=3] (v1') to node [left,label] {$\top$} (v1');
      \draw [eset] (v2) to node [left,label] {$\top$} (v2');
      \draw [eset,loop=180,looseness=3] (v2') to node [left,label] {$\top$} (v2');
      \draw [eset,loop=180,looseness=3] (u) to node [left,label] {$\top$} (u);
      \draw [eset] (w) to node [left,label] {$\top$} (w');
      \draw [eset,loop=180,looseness=3] (w') to node [left,label] {$\top$} (w');
    }
    \transparentgraphbox{$R'$}{80mm}{-31mm}{39mm}{50mm}{2mm}{-6mm}{
      \node [nset] (u) [short] {\nodeu}; \annotate{u}{$\top$};
      \node [npattern] (x) [below of=u,short] {\nodex}; \annotate{x}{$h$};
      \node [npattern] (z2) [below of=x,short] {$z_2$}; \annotate{z2}{$g$};
      \node [npattern] (z1) [left of=z2] {$z_1$}; \annotate{z1}{$g$};
      \node [npattern] (v2) [right of=z2] {\nodevb}; \annotate{v2}{$\top$};
      \node [npattern] (w) [below of=z2,short] {\nodew}; \annotate{w}{$\top$};
      \node [nset] (w') [below of=w,short] {\nodewp}; \annotate{w'}{$\top$};
      \node [npattern] (v1) [below of=z1,short] {\nodeva}; \annotate{v1}{$\top$};
      \node [nset] (v1') [below of=v1,short] {\nodevap}; \annotate{v1'}{$\top$};
      \node [nset] (v2') [below of=v2,short] {\nodevbp}; \annotate{v2'}{$\top$};
      
      \draw [eset] (u) to node [left,label] {$\top$} (x);
      \draw [eset] (v1) to node [left,label] {$\top$} (v1');
      \draw [eset,loop=180,looseness=3] (v1') to node [left,label] {$\top$} (v1');
      \draw [eset] (v2) to node [left,label] {$\top$} (v2');
      \draw [eset,loop=180,looseness=3] (v2') to node [left,label] {$\top$} (v2');
      \draw [eset,loop=180,looseness=3] (u) to node [left,label] {$\top$} (u);
      \draw [eset] (w) to node [left,label] {$\top$} (w');
      \draw [eset,loop=180,looseness=3] (w') to node [left,label] {$\top$} (w');

      \draw [epattern] (x) to[out=-160,in=90] node [above,label,inner sep=.5mm] {$1$} (z1);
      \draw [epattern] (x) to node [left,label,inner sep=0.5mm] {$2$} (z2);
      \draw [epattern] (x) to[out=-20,in=90] node [above,label,inner sep=0.5mm] {$3$} (v2);
      \draw [epattern] (z1) to node [left,label,inner sep=0.5mm] {$1$} (v1);
      \draw [epattern] (z2) to node [left,label,inner sep=0.5mm] {$1$} (w);
    }
  \end{tikzpicture}
  }
\end{center}

}%


